State Characterisation of Self-Directed Channel Memristive Devices

Knowing how to reliably use memristors as information storage devices is crucial not only to their role as emerging memories, but also for their application in neural network acceleration and as components of novel neuromorphic systems. In order to better understand the dynamics of information storage on memristors, it is essential to be able to characterise and measure their state. To this end, in this paper we propose a general, physics-inspired modelling approach for characterising the state of self-directed channel (SDC) memristors. Additionally, to enable the identification of the proposed state from device data, we introduce a noise-aware approach to the minimum-variance estimation of the state from voltage and current pairs.

==> figs/meas_setup.tex <==
\begin{circuitikz}[scale = 1.0] 
\draw (0, 2) to[/tikz/circuitikz/bipoles/length=.75cm,V,v=\(V_{t}\),-*] (0, 0);
\draw (0,2) to[-] (2,2);
\draw (2, 2) to[/tikz/circuitikz/bipoles/length=.75cm,memristor,l=\(M\)] (2, 1);
\draw (2, 1) to[/tikz/circuitikz/bipoles/length=.75cm,R,l=\(R_{s}\),*-*] (2, 0);
\draw (2,1) to[short,-o] (3,1);
\draw (2.5,0.5) node[label={0:\(V_{s}\)}]{};
\draw (3,0) to[short,o-] (0,0);
\draw (0,0) node[ground]{} (0,-0.2);
\end{circuitikz}

==> figs/mem_layers.tex <==
\begin{tikzpicture}

% Layer definitions
\newcommand{\layer}[5]{
  \node [rectangle, minimum width=4cm, minimum height=1cm, fill=#2, anchor=south] (#1) at (0, #3) {#4};
  \node [right of=#1, node distance=2cm, anchor=west] (#1-text) {#5};
}

% Draw the layers
\layer{bottom}{red!40}{0}{\textbf{W}}{Bottom electrode}
\layer{adhesive}{cyan!40}{1}{\textbf{Ge$_2$Se$_3$}}{Adhesive layer}
\layer{active}{blue!40}{2}{\textbf{W + Ge$_2$Se$_3$}}{Active layer with W doping}
\layer{mix1}{cyan!40}{3}{\textbf{Ge$_2$Se$_3$}}{Mix layer}
\layer{assist}{yellow!40}{4}{\textbf{SnSe}}{Assist layer}
\layer{mix2}{cyan!40}{5}{\textbf{Ge$_2$Se$_3$}}{Mix layer}
\layer{source}{gray!40}{6}{\textbf{Ag}}{Source layer}
\layer{adhesive2}{cyan!40}{7}{\textbf{Ge$_2$Se$_3$}}{Adhesive layer}
\layer{top}{red!40}{8}{\textbf{W}}{Top electrode}

\end{tikzpicture}

==> figs/waveform.tex <==

\begin{tikzpicture}[scale = 1] 
    % Read phase
    \draw[->] (-0.2,0.5) -- (4.5,0.5) node[below] {t};
    \draw[->] (0,-0.5) -- (0,1.5) node[left] {V};
    \draw[thick, red] (0,0.5) -- (0.5,0.8) -- (1.5,0.2) -- (2.5,0.8) -- (3.5,0.2) -- (4,0.5);
    \draw[<->] (0.5,0.5) -- (0.5,0.8);
    \node[right] at (0.8,0.75) {$A_{read}$};
    \draw[<->] (1,-0.2) -- (3,-0.2);
    \node[below] at (2,-0.2) {$T_{read}$};
    \node[above] at (2,2) {READ};
    
    % Set phase
    \draw[->] (6,0) -- (8.2,0) node[below] {t};
    \draw[->] (6.3,-0.5) -- (6.3,2.5) node[left] {V};
    \draw[thick, red] (6.5,0) -- (6.6,2) -- (7.4,2) -- (7.5,0);
    \draw[<->] (7.7,0) -- (7.7,2);
    \node[right] at (7.7,1) {$A_{set}$};
    \draw[<->] (6.5,-0.2) -- (7.5,-0.2);
    \node[below] at (7,-0.2) {$T_{set}$};
    \node[above] at (7,2) {SET};
    
    % Reset phase
    \draw[->] (10,1.5) -- (13.7,1.5) node[below] {t};
    \draw[->] (10.3,-0.5) -- (10.3,2) node[left] {V};
    \draw[thick, red] (10.5,1.5) -- (10.6,0) -- (12.4,0) -- (12.5,1.5);
    \draw[<->] (12.7,0) -- (12.7,1.5);
    \node[right] at (12.7,0.75) {$A_{reset}$};
    \draw[<->] (10.5,-0.2) -- (12.5,-0.2);
    \node[below] at (11.5,-0.2) {$T_{reset}$};
    \node[above] at (11.5,2) {RESET};
\end{tikzpicture}


% read smaller
% reset larger

==> figs/work_princ3.tex <==
%\documentclass{article}
%\usepackage{tikz}

%\begin{document}

\begin{tikzpicture}

    % Left Figure (Fewer Circles)
    \draw[thick, fill=blue!30] (0,0) rectangle (4,5); % Bounding box with blue fill

    % Define circle properties
    \def\rA{0.15} % Radius of first circle
    \def\rB{0.2} % Radius of second circle
    \def\xA{2}   % X coordinate of first circle center
    \def\yA{4}   % Y coordinate of first circle center
    \def\xB{0.8}   % X coordinate of second circle center
    \def\yB{2.5}   % Y coordinate of second circle center

    % Draw circles with black!70 color
    \filldraw[black!70] (\xA,\yA) circle (\rA);
    \filldraw[black!70] (\xB,\yB) circle (\rB);

    % Compute unit direction vector
    \pgfmathsetmacro{\dx}{\xB - \xA}
    \pgfmathsetmacro{\dy}{\yB - \yA}
    \pgfmathsetmacro{\dist}{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro{\ux}{\dx / \dist}
    \pgfmathsetmacro{\uy}{\dy / \dist}

    % Compute start and end points of the shortened line
    \pgfmathsetmacro{\xAnew}{\xA + \ux * \rA}
    \pgfmathsetmacro{\yAnew}{\yA + \uy * \rA}
    \pgfmathsetmacro{\xBnew}{\xB - \ux * \rB}
    \pgfmathsetmacro{\yBnew}{\yB - \uy * \rB}

    % Distance Arrow (Left)
    \draw[thick, <->] (\xAnew, \yAnew) -- (\xBnew, \yBnew);

    % Other blobs with black!70 color
    \filldraw[black!70] (3,4.5) circle (0.10);
    \filldraw[black!70] (2,1) circle (0.25);

    % Top Cyan Box (Left Figure)
    \fill[cyan!40] (0,5) rectangle (4,6);

    % Bottom Cyan Box (Left Figure)
    \fill[cyan!40] (0,-1) rectangle (4,0);

    % Add "+" sign above the left figure
    \node at (2, 5.5) {\huge +};

    % Add "-" sign below the left figure
    \node at (2, -0.5) {\huge -};

    % Right Figure (More & Larger Circles)
    \draw[thick, fill=blue!30] (4.5,0) rectangle (8.5,5); % Bounding box with blue fill (shifted left by 1 unit)

    % Define circle properties
    \def\rC{0.25} % Radius of first circle (C)
    \def\rD{0.15} % Radius of second circle (D)
    \def\xC{6.5}   % X coordinate of first circle center
    \def\yC{4}   % Y coordinate of first circle center
    \def\xD{6}   % X coordinate of second circle center
    \def\yD{3}   % Y coordinate of second circle center

    % Draw circles with black!70 color
    \filldraw[black!70] (\xC,\yC) circle (\rC);
    \filldraw[black!70] (\xD,\yD) circle (\rD);

    % Compute unit direction vector
    \pgfmathsetmacro{\dx}{\xD - \xC}
    \pgfmathsetmacro{\dy}{\yD - \yC}
    \pgfmathsetmacro{\dist}{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro{\ux}{\dx / \dist}
    \pgfmathsetmacro{\uy}{\dy / \dist}

    % Compute start and end points of the shortened line
    \pgfmathsetmacro{\xCnew}{\xC + \ux * \rC}
    \pgfmathsetmacro{\yCnew}{\yC + \uy * \rC}
    \pgfmathsetmacro{\xDnew}{\xD - \ux * \rD}
    \pgfmathsetmacro{\yDnew}{\yD - \uy * \rD}

    % Distance Arrow (Right)
    \draw[thick, <->] (\xCnew, \yCnew) -- (\xDnew, \yDnew);
    
    % Other blobs with black!70 color
    \filldraw[black!70] (5.3,2.5) circle (0.30);
    \filldraw[black!70] (7.5,4.5) circle (0.20);
    \filldraw[black!70] (6.5,1) circle (0.35);
    \filldraw[black!70] (7.7,2) circle (0.25);

    % Top Cyan Box (Right Figure)
    \fill[cyan!40] (4.5,5) rectangle (8.5,6);

    % Bottom Cyan Box (Right Figure)
    \fill[cyan!40] (4.5,-1) rectangle (8.5,0);

    % Add "+" sign above the right figure
    \node at (6.5, 5.5) {\huge +};

    % Add "-" sign below the right figure
    \node at (6.5, -0.5) {\huge -};

\end{tikzpicture}

%\end{document}

